The Demographics of Terrestrial Planets in the Venus Zone

Understanding the physical characteristics of Venus, including its atmosphere, interior, and its evolutionary pathway with respect to Earth, remains a vital component for terrestrial planet evolution models and the emergence and/or decline of planetary habitability. A statistical strategy for evaluating the evolutionary pathways of terrestrial planets lies in the atmospheric characterization of exoplanets, where the sample size provides sufficient means for determining required runaway greenhouse conditions. Observations of potential exoVenuses can help confirm hypotheses about Venus' past, as well as the occurrence rate of Venus-like planets in other systems. Additionally, the data from future Venus missions, such as DAVINCI, EnVision, and VERITAS, will provide valuable information regarding Venus, and the study of exoVenuses will be complimentary to these missions. To facilitate studies of exoVenus candidates, we provide a catalog of all confirmed terrestrial planets in the Venus Zone, including transiting and non-transiting cases, and quantify their potential for follow-up observations. We examine the demographics of the exoVenus population with relation to stellar and planetary properties, such as the planetary radius gap. We highlight specific high-priority exoVenus targets for follow-up observations including: TOI-2285 b, LTT 1445 A c, TOI-1266 c, LHS 1140 c, and L98-59 d. We also discuss follow-up observations that may yield further insight into the Venus/Earth divergence in atmospheric properties.

==> (inline-0) <==
\begin{deluxetable*}{l c c c c c c c c c c c}
  \tablewidth{0pc}
 \tabletypesize{\scriptsize}
  \centering
  \tablecaption{Venus Zone Planet Properties.
  \label{tab:planets}}
\tablehead{\\[-2ex]
\colhead{Planet}  & \colhead {CHZ (\%)} & \colhead{VZ (\%)} &  \colhead {Loc} & \colhead{$R_p$ \tablenotemark{*} ($R_\oplus$)} & \colhead{$M_p$ \tablenotemark{*} ($M_\oplus$)}  &  \colhead{$P$ (days)} & \colhead{$e$ \tablenotemark{**}} & \colhead{$a$ (AU)} & \colhead{$T_\mathrm{eq}$ (K)} & \colhead{TSM} & \colhead{$K$ (m/s)} }
\startdata
Kepler-367 c       & 0   & 100 & 0.437  & 1.20          & \textit{1.75} & 53.58  & \textit{0} & 0.253 & 375 & 0.83   & -     \\
Kepler-243 c       & 0   & 100 & 0.008  & 1.99          & \textit{4.84} & 20.03  & \textit{0} & 0.142 & 613 & 3.38   & -     \\
Kepler-261 c       & 0   & 100 & 0.068  & 1.99          & \textit{4.94} & 24.57  & \textit{0} & 0.156 & 553 & 6.73   & -     \\
Kepler-327 d       & 0   & 100 & 0.270  & 1.72          & \textit{4.10} & 13.97  & \textit{0} & 0.090 & 427 & 7.75   & -     \\
Kepler-1651 b      & 0   & 100 & 0.180  & 1.84          & \textit{4.45} & 9.88   & 0.13       & 0.072 & 471 & 24.50  & 2.070 \\
Kepler-37 c        & 0   & 100 & 0.008  & 0.75          & \textit{0.35} & 21.30  & \textit{0} & 0.140 & 613 & 5.00   & 0.095 \\
Proxima Cen b      & 75  & 25  & -1     & \textit{1.08} & 1.27          & 11.19  & 0.35       & 0.049 & 251 & 190.71 & 1.591 \\
TRAPPIST-1 c       & 0   & 100 & 0.557  & 1.10          & 1.31          & 2.42   & \textit{0} & 0.016 & 340 & 24.27  & 3.106 \\
LHS 1140 c         & 0   & 100 & 0.332  & 1.16          & 1.76          & 3.78   & 0.27       & 0.027 & 402 & 32.77  & 2.272 \\
Kepler-138 b       & 0   & 100 & 0.142  & 0.64          & 0.07          & 10.31  & 0.02       & 0.075 & 494 & 9.57   & 0.031 \\
Kepler-138 c       & 0   & 100 & 0.224  & 1.51          & 2.30          & 13.78  & 0.02       & 0.091 & 448 & 23.25  & 0.927 \\
Kepler-138 d       & 0   & 100 & 0.415  & 1.51          & 2.10          & 23.09  & 0.01       & 0.129 & 377 & 21.43  & 0.713 \\
Kepler-138 e       & 0   & 100 & 0.677  & \textit{0.79} & 0.43          & 38.23  & 0.11       & 0.180 & 319 & 1.91   & 0.124 \\
Kepler-49 e        & 0   & 100 & 0.222  & 1.56          & \textit{3.55} & 18.60  & \textit{0} & 0.116 & 450 & 4.45   & -     \\
G 264-012 b        & 0   & 100 & 0.025  & \textit{1.36} & 2.50          & 2.31   & \textit{0} & 0.023 & 593 & 21.39  & 2.706 \\
G 264-012 c        & 0   & 100 & 0.368  & \textit{1.76} & 3.75          & 8.05   & \textit{0} & 0.053 & 391 & 134.07 & 2.673 \\
GJ 393 b           & 0   & 100 & 0.155  & \textit{1.19} & 1.71          & 7.03   & \textit{0} & 0.054 & 485 & 28.72  & 1.004 \\
HD 23472 b         & 0   & 100 & 0.048  & 1.99          & 8.32          & 17.67  & 0.07       & 0.116 & 570 & 34.54  & 2.675 \\
HD 23472 c         & 0   & 100 & 0.171  & 1.87          & 3.41          & 29.80  & 0.06       & 0.165 & 479 & 59.85  & 0.921 \\
Kepler-52 c        & 0   & 100 & 0.239  & 1.84          & \textit{4.36} & 16.39  & \textit{0} & 0.103 & 442 & 6.85   & 1.656 \\
Kepler-171 d       & 0   & 100 & 0.103  & 1.89          & \textit{4.64} & 39.60  & \textit{0} & 0.223 & 528 & 2.64   & -     \\
Kepler-215 e       & 0   & 100 & 0.145  & 1.75          & \textit{4.18} & 68.16  & \textit{0} & 0.314 & 501 & 2.49   & -     \\
YZ Cet c           & 0   & 100 & 0.310  & \textit{1.04} & 1.14          & 3.06   & 0.00       & 0.022 & 410 & -      & 1.858 \\
Kepler-54 c        & 0   & 100 & 0.240  & 1.23          & \textit{1.83} & 12.07  & \textit{0} & 0.082 & 440 & 0.68   & 0.797 \\
Kepler-54 d        & 0   & 100 & 0.271  & 1.52          & \textit{3.40} & 21.00  & \textit{0} & 0.126 & 428 & 3.69   & -     \\
Kepler-196 b       & 0   & 100 & 0.031  & 1.90          & \textit{4.55} & 20.74  & \textit{0} & 0.138 & 588 & 5.20   & -     \\
Kepler-1938 b      & 0   & 100 & 0.040  & 1.83          & \textit{4.45} & 13.06  & \textit{0} & 0.094 & 578 & 5.18   & 1.611 \\
K2-315 b           & 0   & 100 & 0.195  & 0.95          & \textit{0.83} & 3.14   & \textit{0} & 0.023 & 462 & 6.66   & 1.180 \\
LHS 1678 c         & 0   & 100 & 0.090  & 0.99          & \textit{0.94} & 3.69   & 0.22       & 0.033 & 531 & 14.82  & 0.812 \\
K2-136 d           & 0   & 100 & 0.222  & 1.44          & \textit{2.94} & 25.58  & 0.14       & 0.154 & 451 & 2.53   & 0.788 \\
LP 890-9 b         & 0   & 100 & 0.348  & 1.32          & \textit{2.29} & 2.73   & \textit{0} & 0.019 & 396 & 10.46  & 4.324 \\
Kepler-1965 b      & 0   & 100 & 0.090  & 1.36          & \textit{2.60} & 41.87  & \textit{0} & 0.230 & 539 & 0.43   & 0.502 \\
K2-400 b           & 0   & 100 & 0.045  & 1.16          & \textit{1.65} & 3.87   & \textit{0} & 0.035 & 572 & 4.04   & 1.301 \\
HD 219134 d        & 0   & 100 & 0.323  & 1.61          & 16.18         & 46.86  & 0.14       & 0.237 & 410 & 35.30  & 3.334 \\
HD 219134 f        & 0   & 100 & 0.105  & 1.31          & 7.30          & 22.72  & 0.15       & 0.146 & 522 & 8.05   & 1.918 \\
TOI-700 d          & 63  & 37  & -1.000 & 1.14          & \textit{1.51} & 37.42  & 0.11       & 0.163 & 269 & 3.64   & 0.527 \\
Kepler-102 f       & 0   & 100 & 0.138  & 0.88          & \textit{0.65} & 27.45  & \textit{0} & 0.165 & 500 & 1.87   & 0.159 \\
GJ 357 c           & 0   & 100 & 0.339  & \textit{1.64} & 3.40          & 9.12   & \textit{0} & 0.061 & 401 & 194.50 & 2.112 \\
L 98-59 b          & 0   & 63  & 0.008  & 0.85          & 0.40          & 2.25   & 0.10       & 0.022 & 613 & 52.80  & 0.468 \\
LP 791-18 b        & 0   & 100 & 0.019  & 1.12          & \textit{1.48} & 0.95   & 0.00       & 0.010 & 599 & 19.74  & 3.602 \\
K2-3 c             & 0   & 100 & 0.420  & \textit{1.28} & 2.14          & 24.65  & 0.00       & 0.140 & 376 & 2.95   & 0.661 \\
TOI-270 b          & 0   & 100 & 0.035  & 1.21          & 1.58          & 3.36   & 0.03       & 0.032 & 581 & 12.97  & 1.266 \\
Kepler-1735 b      & 0   & 100 & 0.070  & 1.20          & \textit{1.75} & 7.72   & \textit{0} & 0.062 & 549 & 0.97   & 0.854 \\
GJ 1132 c          & 0   & 100 & 0.620  & \textit{1.38} & 2.64          & 8.93   & 0.27       & 0.048 & 328 & 18.31  & 2.651 \\
LTT 1445 A c       & 0   & 100 & 0.113  & 1.14          & 1.54          & 3.12   & 0.22       & 0.027 & 513 & 44.52  & 1.701 \\
Kepler-1697 b      & 0   & 100 & 0.203  & 1.25          & \textit{1.94} & 33.50  & \textit{0} & 0.185 & 462 & 0.67   & 0.467 \\
Kepler-1948 b      & 0   & 100 & 0.246  & 1.03          & \textit{1.09} & 15.57  & \textit{0} & 0.102 & 438 & 1.22   & 0.400 \\
Kepler-1928 b      & 0   & 69  & 0.021  & 1.99          & \textit{5.15} & 19.58  & 0.43       & 0.194 & 600 & 7.03   & 1.152 \\
TOI-1266 c         & 0   & 100 & 0.537  & 1.56          & 2.20          & 18.80  & 0.04       & 0.106 & 346 & 48.25  & 0.902 \\
TOI-1452 b         & 0   & 100 & 0.630  & 1.67          & 4.82          & 11.06  & 0.00       & 0.061 & 326 & 38.23  & 3.493 \\
GJ 1132 b          & 0   & 77  & 0.037  & 1.13          & 1.66          & 1.63   & 0.22       & 0.015 & 579 & 28.15  & 2.899 \\
TRAPPIST-1 b       & 0   & 100 & 0.343  & 1.12          & 1.37          & 1.51   & \textit{0} & 0.012 & 398 & 28.77  & 3.811 \\
L 98-59 c          & 0   & 100 & 0.103  & 1.39          & 2.22          & 3.69   & 0.10       & 0.030 & 521 & 36.51  & 2.202 \\
L 98-59 e          & 0   & 100 & 0.568  & \textit{1.54} & 3.06          & 12.80  & 0.13       & 0.072 & 339 & 149.23 & 1.984 \\
LHS 1478 b         & 0   & 100 & 0.022  & 1.24          & 2.33          & 1.95   & \textit{0} & 0.018 & 596 & 17.81  & 3.129 \\
TRAPPIST-1 d       & 0   & 100 & 0.881  & 0.78          & 0.39          & 4.05   & \textit{0} & 0.022 & 286 & 25.16  & 0.775 \\
YZ Cet b           & 0   & 100 & 0.177  & \textit{0.91} & 0.70          & 2.02   & 0.06       & 0.016 & 472 & -      & 1.310 \\
HD 20794 c         & 0   & 100 & 0.022  & \textit{1.36} & 2.42          & 40.11  & 0.00       & 0.204 & 598 & 21.44  & 0.572 \\
Kepler-888 b       & 0   & 100 & 0.209  & 1.76          & \textit{4.18} & 70.70  & \textit{0} & 0.331 & 467 & 3.91   & 0.660 \\
Kepler-445 b       & 0   & 100 & 0.197  & 1.57          & \textit{3.47} & 2.98   & 0.00       & 0.023 & 461 & 28.62  & 4.837 \\
Kepler-446 c       & 0   & 100 & 0.126  & 1.12          & \textit{1.39} & 3.04   & 0.00       & 0.025 & 504 & 3.21   & 1.689 \\
Kepler-1232 b      & 0   & 100 & 0.017  & 1.93          & \textit{4.74} & 26.78  & \textit{0} & 0.170 & 603 & 2.95   & 1.071 \\
Kepler-974 b       & 0   & 100 & 0.001  & 1.57          & \textit{3.55} & 4.19   & \textit{0} & 0.041 & 621 & 13.87  & 2.173 \\
Kepler-1605 b      & 0   & 100 & 0.422  & 1.08          & \textit{1.28} & 85.76  & \textit{0} & 0.362 & 383 & 0.64   & 0.206 \\
Kepler-1608 b      & 0   & 100 & 0.018  & 1.72          & \textit{4.14} & 16.47  & \textit{0} & 0.115 & 602 & 2.37   & 1.261 \\
Kepler-1389 b      & 0   & 100 & 0.614  & 1.77          & \textit{4.10} & 99.25  & \textit{0} & 0.391 & 337 & 2.35   & 0.651 \\
Kepler-1492 b      & 0   & 100 & 0.056  & 1.49          & \textit{3.20} & 16.75  & \textit{0} & 0.117 & 563 & 0.59   & 0.950 \\
Kepler-1439 b      & 0   & 100 & 0.202  & 1.46          & \textit{3.00} & 8.07   & \textit{0} & 0.061 & 459 & 0.93   & 1.606 \\
Kepler-1457 b      & 0   & 100 & 0.080  & 1.99          & \textit{5.04} & 51.11  & \textit{0} & 0.270 & 547 & 2.73   & 0.863 \\
Kepler-1512 b      & 0   & 100 & 0.174  & 1.18          & \textit{1.65} & 20.36  & \textit{0} & 0.131 & 476 & 1.09   & 0.475 \\
Wolf 1061 c        & 0   & 100 & 0.813  & \textit{1.62} & 3.41          & 17.87  & 0.11       & 0.089 & 297 & 313.54 & 1.911 \\
GJ 273 c           & 0   & 100 & 0.226  & \textit{1.06} & 1.18          & 4.72   & 0.17       & 0.036 & 447 & 72.57  & 1.041 \\
GJ 3293 e          & 0   & 100 & 0.423  & \textit{1.58} & 3.28          & 13.25  & 0.21       & 0.082 & 374 & 75.91  & 1.616 \\
Teegarden's Star b & 0   & 100 & 0.870  & \textit{1.02} & 1.05          & 4.91   & 0.00       & 0.025 & 288 & 96.05  & 1.970 \\
YZ Cet d           & 0   & 100 & 0.487  & \textit{1.03} & 1.09          & 4.66   & 0.07       & 0.029 & 357 & -      & 1.547 \\
GJ 1061 b          & 0   & 100 & 0.368  & \textit{1.10} & 1.37          & 3.20   & 0.31       & 0.021 & 390 & 89.07  & 2.568 \\
K2-47 b            & 0   & 100 & 0.134  & 1.89          & \textit{4.84} & 31.64  & \textit{0} & 0.178 & 504 & 5.35   & 1.185 \\
K2-72 c            & 0   & 100 & 0.595  & 1.15          & \textit{1.60} & 15.19  & 0.11       & 0.078 & 333 & 2.58   & 0.989 \\
Kepler-55 f        & 0   & 100 & 0.018  & 1.59          & \textit{3.55} & 10.20  & \textit{0} & 0.081 & 601 & 3.59   & -     \\
GJ 357 b           & 0   & 100 & 0.093  & 1.22          & 1.84          & 3.93   & \textit{0} & 0.035 & 529 & 29.07  & 1.509 \\
K2-316 c           & 0   & 100 & 0.278  & 1.83          & \textit{4.55} & 5.26   & \textit{0} & 0.058 & 423 & 14.13  & 2.633 \\
TOI-237 b          & 0   & 100 & 0.396  & 1.43          & \textit{2.82} & 5.44   & 0.00       & 0.034 & 382 & 7.83   & 3.221 \\
HD 260655 c        & 0   & 100 & 0.059  & 1.53          & 3.09          & 5.71   & 0.04       & 0.047 & 558 & 196.05 & 1.913 \\
K2-129 b           & 0   & 100 & 0.289  & 1.04          & \textit{1.13} & 8.24   & 0.13       & 0.057 & 419 & 7.05   & 0.713 \\
LTT 1445 A b       & 0   & 100 & 0.265  & 1.30          & 2.87          & 5.36   & 0.11       & 0.038 & 429 & 29.35  & 2.594 \\
K2-58 d            & 0   & 100 & 0.001  & 1.71          & \textit{4.01} & 22.88  & \textit{0} & 0.152 & 621 & 9.33   & 0.977 \\
Kepler-37 d        & 0   & 100 & 0.146  & 1.94          & \textit{4.64} & 39.79  & \textit{0} & 0.212 & 498 & 35.37  & 1.009 \\
TOI-2285 b         & 12  & 88  & 0.723  & 1.74          & \textit{4.18} & 27.27  & 0.30       & 0.136 & 311 & 22.55  & 1.584 \\
K2-83 c            & 0   & 100 & 0.206  & 1.48          & \textit{3.23} & 10.00  & \textit{0} & 0.071 & 458 & 2.36   & 1.561 \\
GJ 15 A b          & 0   & 100 & 0.340  & \textit{1.52} & 3.03          & 11.44  & 0.09       & 0.072 & 400 & 362.38 & 1.645 \\
Kepler-52 d        & 0   & 100 & 0.483  & 1.95          & \textit{4.79} & 36.45  & \textit{0} & 0.182 & 361 & 5.24   & -     \\
K2-285 e           & 0   & 100 & 0.136  & 1.95          & \textit{4.84} & 14.76  & 0.00       & 0.180 & 502 & 12.42  & 1.118 \\
Kepler-137 c       & 0   & 100 & 0.002  & 1.88          & \textit{4.55} & 18.74  & \textit{0} & 0.130 & 620 & 8.37   & -     \\
Kepler-333 b       & 0   & 100 & 0.124  & 1.32          & \textit{2.29} & 12.55  & \textit{0} & 0.087 & 507 & 0.93   & -     \\
Kepler-205 c       & 0   & 100 & 0.240  & 1.64          & \textit{3.70} & 20.31  & \textit{0} & 0.122 & 442 & 10.40  & -     \\
Kepler-388 c       & 0   & 100 & 0.074  & 0.86          & \textit{0.58} & 13.30  & \textit{0} & 0.093 & 546 & 0.73   & -     \\
Kepler-158 c       & 0   & 100 & 0.245  & 1.90          & \textit{4.64} & 28.55  & \textit{0} & 0.158 & 442 & 6.14   & -     \\
K2-153 b           & 0   & 100 & 0.074  & 1.99          & \textit{4.84} & 7.52   & \textit{0} & 0.061 & 545 & 14.38  & 2.355 \\
K2-408 b           & 0   & 100 & 0.011  & 1.68          & \textit{4.01} & 20.98  & \textit{0} & 0.139 & 610 & 12.26  & 1.071 \\
K2-318 b           & 0   & 100 & 0.208  & 1.66          & \textit{3.93} & 7.01   & \textit{0} & 0.091 & 456 & 8.59   & 1.557 \\
Kepler-1805 b      & 0   & 100 & 0.100  & 1.55          & \textit{3.40} & 8.85   & \textit{0} & 0.070 & 523 & 6.96   & 1.512 \\
Kepler-1795 b      & 0   & 100 & 0.051  & 1.66          & \textit{3.89} & 13.36  & \textit{0} & 0.101 & 567 & 3.06   & 1.248 \\
Kepler-1846 b      & 0   & 100 & 0.018  & 1.76          & \textit{4.18} & 14.82  & \textit{0} & 0.109 & 602 & 5.70   & 1.275 \\
Kepler-1853 b      & 0   & 100 & 0.295  & 1.51          & \textit{3.33} & 48.89  & \textit{0} & 0.240 & 422 & 1.84   & 0.693 \\
KOI-1831 d         & 0   & 100 & 0.118  & 1.13          & 2.23          & 34.17  & \textit{0} & 0.199 & 515 & 0.24   & 0.472 \\
Kepler-1923 b      & 0   & 100 & 0.017  & 1.96          & \textit{4.79} & 52.61  & \textit{0} & 0.284 & 604 & 1.80   & 0.762 \\
Kepler-1841 b      & 0   & 100 & 0.026  & 1.49          & \textit{3.20} & 25.89  & \textit{0} & 0.160 & 593 & 0.32   & 0.788 \\
GJ 411 b           & 0   & 100 & 0.377  & \textit{1.40} & 2.69          & 12.94  & 0.06       & 0.079 & 389 & 76.02  & 1.375 \\
Kepler-1904 b      & 0   & 100 & 0.001  & 1.39          & \textit{2.68} & 4.58   & \textit{0} & 0.044 & 621 & 0.93   & 1.575 \\
Kepler-1702 b      & 0   & 100 & 0.038  & 1.60          & \textit{3.70} & 18.50  & \textit{0} & 0.130 & 581 & 2.00   & 0.995 \\
GJ 887 b           & 0   & 100 & 0.185  & \textit{1.90} & 4.20          & 9.26   & 0.00       & 0.068 & 468 & -      & 2.058 \\
K2-184 b           & 0   & 100 & 0.093  & 1.47          & \textit{3.07} & 16.98  & \textit{0} & 0.169 & 534 & 3.05   & 0.729 \\
Kepler-224 e       & 0   & 100 & 0.053  & 1.97          & \textit{4.74} & 18.64  & \textit{0} & 0.124 & 567 & 3.59   & -     \\
Kepler-1749 b      & 0   & 100 & 0.205  & 1.61          & \textit{3.85} & 14.53  & \textit{0} & 0.095 & 458 & 6.09   & 1.503 \\
Kepler-1802 b      & 0   & 100 & 0.127  & 1.67          & \textit{3.89} & 15.45  & \textit{0} & 0.105 & 505 & 3.33   & 1.331 \\
K2-384 c           & 0   & 100 & 0.066  & 1.19          & \textit{1.72} & 4.19   & \textit{0} & 0.035 & 551 & 3.14   & 1.424 \\
K2-384 d           & 0   & 100 & 0.178  & 1.39          & \textit{2.60} & 6.68   & \textit{0} & 0.048 & 472 & 2.85   & 1.846 \\
K2-384 e           & 0   & 100 & 0.296  & 1.34          & \textit{2.39} & 9.72   & \textit{0} & 0.062 & 417 & 2.47   & 1.500 \\
Ross 508 b         & 43  & 57  & 0.827  & \textit{1.79} & 4.00          & 10.77  & 0.33       & 0.054 & 294 & 181.81 & 3.858 \\
Kepler-1816 b      & 0   & 100 & 0.604  & 1.97          & \textit{4.94} & 91.50  & \textit{0} & 0.367 & 339 & 3.23   & 0.820 \\
Kepler-225 c       & 0   & 100 & 0.443  & 1.84          & \textit{4.45} & 18.79  & \textit{0} & 0.111 & 369 & 4.39   & -     \\
Kepler-295 d       & 0   & 100 & 0.035  & 1.36          & \textit{2.49} & 33.88  & \textit{0} & 0.192 & 585 & 0.32   & -     \\
K2-5 b             & 0   & 100 & 0.002  & 1.90          & \textit{4.55} & 5.74   & \textit{0} & 0.053 & 620 & 10.77  & 2.257 \\
Kepler-353 b       & 0   & 100 & 0.028  & 0.88          & \textit{0.65} & 5.80   & \textit{0} & 0.051 & 589 & 0.91   & -     \\
Kepler-1596 b      & 0   & 100 & 0.200  & 1.90          & \textit{4.64} & 66.37  & \textit{0} & 0.315 & 470 & 1.47   & 0.759 \\
HD 39194 d         & 0   & 96  & 0.123  & \textit{1.81} & 4.00          & 33.91  & 0.33       & 0.185 & 512 & 84.36  & 1.078 \\
K2-240 c           & 0   & 100 & 0.365  & 1.80          & \textit{4.27} & 20.52  & \textit{0} & 0.116 & 392 & 19.24  & 1.474 \\
K2-377 b           & 0   & 100 & 0.091  & 1.69          & \textit{3.93} & 12.83  & \textit{0} & 0.100 & 531 & 7.76   & 1.226 \\
K2-381 d           & 0   & 100 & 0.234  & 1.69          & \textit{3.77} & 26.80  & \textit{0} & 0.159 & 446 & 9.96   & 0.976 \\
K2-101 b           & 0   & 100 & 0.004  & 1.99          & \textit{5.04} & 14.68  & \textit{0} & 0.112 & 618 & 12.40  & 1.486 \\
K2-149 b           & 0   & 100 & 0.210  & 1.64          & \textit{3.70} & 11.33  & \textit{0} & 0.083 & 455 & 10.69  & 1.493 \\
Kepler-174 c       & 0   & 100 & 0.356  & 1.49          & \textit{3.13} & 44.00  & \textit{0} & 0.214 & 401 & 0.58   & -     \\
Kepler-225 b       & 0   & 100 & 0.105  & 1.20          & \textit{1.72} & 6.74   & \textit{0} & 0.056 & 520 & 0.67   & -     \\
Kepler-130 d       & 0   & 100 & 0.163  & 1.64          & \textit{3.93} & 87.52  & \textit{0} & 0.377 & 491 & 3.71   & -     \\
Kepler-403 c       & 0   & 100 & 0.001  & 1.75          & \textit{4.18} & 54.28  & \textit{0} & 0.297 & 621 & 2.43   & -     \\
Kepler-186 d       & 0   & 100 & 0.222  & 1.40          & \textit{2.71} & 13.34  & \textit{0} & 0.078 & 449 & 1.25   & 1.251 \\
Kepler-42 b        & 0   & 100 & 0.044  & 0.78          & \textit{0.42} & 1.21   & \textit{0} & 0.012 & 572 & 14.41  & 0.964 \\
Kepler-1456 b      & 0   & 100 & 0.183  & 1.14          & \textit{1.55} & 18.14  & \textit{0} & 0.116 & 471 & 0.45   & 0.507 \\
Kepler-1620 b      & 0   & 100 & 0.165  & 1.61          & \textit{3.70} & 101.95 & \textit{0} & 0.447 & 492 & 1.43   & 0.461 \\
Kepler-331 c       & 0   & 100 & 0.218  & 1.84          & \textit{4.27} & 17.28  & \textit{0} & 0.105 & 453 & 5.26   & -     \\
Kepler-386 c       & 0   & 100 & 0.064  & 1.58          & \textit{3.62} & 25.19  & \textit{0} & 0.155 & 557 & 1.88   & -     \\
K2-349 b           & 0   & 100 & 0.055  & 1.38          & \textit{2.54} & 9.03   & \textit{0} & 0.069 & 563 & 1.19   & 1.178 \\
Kepler-231 b       & 0   & 100 & 0.186  & 1.72          & \textit{4.10} & 10.07  & \textit{0} & 0.074 & 467 & 6.40   & -     \\
Kepler-1459 b      & 0   & 100 & 0.439  & 1.36          & \textit{2.39} & 62.87  & \textit{0} & 0.285 & 375 & 0.34   & 0.454 \\
Kepler-354 c       & 0   & 100 & 0.081  & 1.31          & \textit{2.25} & 16.93  & \textit{0} & 0.115 & 541 & 0.39   & -     \\
Kepler-249 c       & 0   & 100 & 0.140  & 1.51          & \textit{3.26} & 7.11   & \textit{0} & 0.058 & 495 & 7.77   & -     \\
Kepler-329 b       & 0   & 100 & 0.019  & 1.40          & \textit{2.71} & 7.42   & \textit{0} & 0.061 & 599 & 0.85   & -     \\
Kepler-1418 b      & 0   & 100 & 0.113  & 1.66          & \textit{3.93} & 22.48  & \textit{0} & 0.143 & 516 & 3.03   & 1.060 \\
K2-133 e           & 0   & 100 & 0.646  & 1.72          & \textit{4.10} & 26.58  & \textit{0} & 0.135 & 324 & 13.39  & 1.473 \\
Kepler-383 c       & 0   & 100 & 0.231  & 1.24          & \textit{1.90} & 31.20  & \textit{0} & 0.172 & 448 & 0.41   & -     \\
Kepler-327 c       & 0   & 100 & 0.026  & 1.03          & \textit{1.11} & 5.21   & \textit{0} & 0.047 & 591 & 1.27   & -     \\
Kepler-1505 b      & 0   & 100 & 0.034  & 0.93          & \textit{0.75} & 30.86  & \textit{0} & 0.188 & 587 & 0.70   & 0.160 \\
GJ 1061 d          & 78  & 22  & -1     & \textit{1.17} & 1.64          & 13.03  & 0.53       & 0.054 & 243 & 54.85  & 2.149 \\
Kepler-1089 b      & 0   & 100 & 0.032  & 1.83          & \textit{4.45} & 5.13   & \textit{0} & 0.047 & 585 & 9.38   & 2.553 \\
Kepler-409 b       & 0   & 100 & 0.263  & 1.19          & \textit{1.68} & 68.96  & \textit{0} & 0.320 & 439 & 2.40   & 0.277 \\
Kepler-383 b       & 0   & 100 & 0.016  & 1.32          & \textit{2.34} & 12.90  & \textit{0} & 0.095 & 603 & 0.53   & -     \\
Kepler-231 c       & 0   & 100 & 0.417  & 1.93          & \textit{4.74} & 19.27  & \textit{0} & 0.114 & 377 & 6.21   & -     \\
GJ 581 e           & 0   & 100 & 0.056  & \textit{1.16} & 1.68          & 3.15   & 0.00       & 0.028 & 561 & 41.80  & 1.613 \\
CD Cet b           & 0   & 100 & 0.169  & \textit{1.79} & 3.95          & 2.29   & \textit{0} & 0.019 & 476 & 512.81 & 6.496 \\
Kepler-430 c       & 0   & 100 & 0.145  & 1.79          & \textit{4.36} & 110.98 & \textit{0} & 0.476 & 502 & 0.97   & 0.523 \\
Kepler-1223 b      & 0   & 100 & 0.024  & 1.22          & \textit{1.79} & 16.30  & \textit{0} & 0.117 & 595 & 0.50   & 0.523 \\
Kepler-1280 b      & 0   & 100 & 0.031  & 1.87          & \textit{4.50} & 66.56  & \textit{0} & 0.342 & 590 & 1.58   & 0.629 \\
Kepler-1441 b      & 0   & 100 & 0.033  & 1.31          & \textit{2.25} & 39.44  & \textit{0} & 0.227 & 588 & 0.27   & 0.422 \\
Kepler-167 d       & 0   & 100 & 0.077  & 1.23          & \textit{1.86} & 21.80  & 0.00       & 0.140 & 545 & 0.59   & 0.504 \\
GJ 3323 b          & 0   & 100 & 0.514  & \textit{1.25} & 2.02          & 5.36   & 0.23       & 0.033 & 350 & 133.76 & 2.564 \\
GJ 625 b           & 0   & 100 & 0.590  & \textit{1.44} & 2.82          & 14.63  & 0.13       & 0.078 & 334 & 33.59  & 1.659 \\
Ross 128 b         & 0   & 100 & 0.743  & \textit{1.11} & 1.40          & 9.87   & 0.12       & 0.050 & 307 & 70.71  & 1.372 \\
GJ 3138 c          & 0   & 100 & 0.083  & \textit{1.88} & 4.18          & 5.97   & 0.11       & 0.057 & 537 & -      & 1.911 \\
GJ 1061 c          & 27  & 73  & 0.771  & \textit{1.18} & 1.74          & 6.69   & 0.29       & 0.035 & 302 & 66.44  & 2.508 \\
Wolf 1061 b        & 0   & 100 & 0.204  & \textit{1.22} & 1.91          & 4.89   & 0.15       & 0.038 & 457 & 56.04  & 1.657 \\
HD 85512 b         & 0   & 100 & 0.562  & \textit{1.57} & 3.18          & 58.43  & 0.11       & 0.260 & 343 & 84.52  & 0.856 \\
GJ 251 b           & 0   & 100 & 0.513  & \textit{1.81} & 4.00          & 14.24  & 0.10       & 0.082 & 351 & 304.90 & 2.097 \\
HD 215152 e        & 0   & 100 & 0.112  & \textit{1.49} & 2.88          & 25.20  & 0.00       & 0.154 & 518 & 11.29  & 0.747 \\
GJ 273 b           & 29  & 71  & 0.921  & \textit{1.47} & 2.89          & 18.65  & 0.10       & 0.091 & 283 & 50.86  & 1.598 \\
Kepler-1454 b      & 0   & 100 & 0.158  & 1.88          & \textit{4.64} & 47.03  & \textit{0} & 0.246 & 491 & 2.26   & 0.882 \\
Kepler-1599 b      & 0   & 100 & 0.382  & 1.62          & \textit{3.66} & 122.36 & \textit{0} & 0.481 & 399 & 1.08   & 0.474 \\
Kepler-438 b       & 0   & 100 & 0.711  & 1.12          & \textit{1.45} & 35.23  & 0.03       & 0.166 & 313 & 0.80   & 0.434 \\
K2-72 d            & 0   & 100 & 0.296  & 1.01          & \textit{1.04} & 7.76   & 0.11       & 0.050 & 416 & 3.28   & 0.808 \\
Kepler-1570 b      & 0   & 100 & 0.008  & 1.06          & \textit{1.23} & 26.55  & \textit{0} & 0.169 & 613 & 0.46   & 0.279 \\
K2-21 b            & 0   & 85  & 0.023  & 1.84          & \textit{4.41} & 9.33   & 0.10       & 0.076 & 595 & 22.24  & 1.743 \\
K2-72 e            & 20  & 81  & 0.894  & 1.29          & \textit{2.11} & 24.16  & 0.11       & 0.106 & 286 & 2.32   & 1.123 \\
K2-88 b            & 0   & 100 & 0.184  & 1.23          & \textit{1.94} & 4.61   & \textit{0} & 0.035 & 468 & 4.96   & 1.834 \\
K2-13 b            & 0   & 100 & 0.104  & 1.89          & \textit{4.74} & 39.91  & \textit{0} & 0.211 & 528 & 7.34   & 1.031 \\
K2-50 b            & 0   & 100 & 0.035  & 1.59          & \textit{3.47} & 8.75   & \textit{0} & 0.071 & 583 & 9.27   & 1.498 \\
K2-54 b            & 0   & 100 & 0.251  & 1.15          & \textit{1.58} & 9.78   & \textit{0} & 0.067 & 436 & 2.38   & 0.841 \\
EPIC 211822797 b   & 0   & 100 & 0.263  & 1.92          & \textit{4.74} & 21.17  & \textit{0} & 0.120 & 431 & 8.38   & 1.557 \\
K2-72 b            & 0   & 100 & 0.189  & 1.08          & \textit{1.28} & 5.58   & 0.11       & 0.040 & 465 & 3.62   & 1.111 \\
Kepler-296 c       & 0   & 82  & 0.071  & 1.99          & \textit{4.94} & 5.84   & 0.33       & 0.052 & 547 & 10.07  & 2.900 \\
Kepler-202 c       & 0   & 100 & 0.072  & 1.85          & \textit{4.45} & 16.28  & \textit{0} & 0.113 & 548 & 7.72   & -     \\
Kepler-298 b       & 0   & 100 & 0.038  & 1.96          & \textit{4.74} & 10.48  & \textit{0} & 0.080 & 580 & 6.22   & -     \\
Kepler-286 e       & 0   & 100 & 0.025  & 1.77          & \textit{4.18} & 29.22  & \textit{0} & 0.176 & 595 & 1.78   & -     \\
Kepler-186 c       & 0   & 100 & 0.027  & 1.25          & \textit{1.94} & 7.27   & \textit{0} & 0.045 & 591 & 1.65   & 1.181 \\
Kepler-316 c       & 0   & 100 & 0.013  & 1.15          & \textit{1.51} & 6.83   & \textit{0} & 0.058 & 607 & 0.94   & -     \\
Kepler-331 b       & 0   & 100 & 0.042  & 1.81          & \textit{4.36} & 8.46   & \textit{0} & 0.065 & 576 & 6.31   & -     \\
Kepler-329 c       & 0   & 100 & 0.244  & 1.93          & \textit{4.74} & 18.68  & \textit{0} & 0.113 & 440 & 6.14   & -     \\
Kepler-801 b       & 0   & 100 & 0.041  & 1.99          & \textit{4.99} & 11.42  & \textit{0} & 0.087 & 576 & 5.82   & 1.851 \\
Kepler-1397 b      & 0   & 100 & 0.022  & 1.71          & \textit{4.18} & 47.45  & \textit{0} & 0.264 & 599 & 1.95   & 0.698 \\
Kepler-80 g        & 0   & 100 & 0.076  & 1.13          & \textit{1.51} & 14.65  & \textit{0} & 0.110 & 544 & 0.42   & 0.448 \\
Kepler-1391 b      & 0   & 100 & 0.070  & 1.68          & \textit{3.81} & 54.41  & \textit{0} & 0.284 & 554 & 2.05   & 0.631 \\
Kepler-353 c       & 0   & 100 & 0.102  & 1.38          & \textit{2.65} & 8.41   & \textit{0} & 0.065 & 522 & 0.74   & -     \\
Kepler-779 b       & 0   & 100 & 0.111  & 0.92          & \textit{0.75} & 7.10   & \textit{0} & 0.056 & 515 & 1.07   & 0.418 \\
Kepler-367 b       & 0   & 100 & 0.296  & 1.30          & \textit{2.20} & 37.82  & \textit{0} & 0.201 & 421 & 0.94   & -     \\
Kepler-296 b       & 0   & 100 & 0.231  & 1.61          & \textit{3.77} & 10.86  & 0.33       & 0.079 & 445 & 5.67   & 1.798 \\
K2-155 d           & 0   & 100 & 0.505  & 1.90          & \textit{4.64} & 40.72  & \textit{0} & 0.194 & 355 & 18.70  & 1.170 \\
Kepler-973 b       & 0   & 100 & 0.250  & 1.96          & \textit{4.84} & 49.61  & \textit{0} & 0.251 & 443 & 6.10   & 0.931 \\
Kepler-504 b       & 0   & 100 & 0.355  & 1.59          & \textit{3.62} & 9.55   & \textit{0} & 0.061 & 395 & 20.23  & 2.284 \\
Kepler-62 e        & 0   & 100 & 0.920  & 1.61          & \textit{3.70} & 122.39 & \textit{0} & 0.427 & 289 & 3.34   & 0.609 \\
Kepler-62 d        & 0   & 100 & 0.078  & 1.95          & \textit{4.74} & 18.16  & \textit{0} & 0.120 & 544 & 8.67   & 1.473 \\
Kepler-260 c       & 0   & 100 & 0.343  & 1.74          & \textit{4.01} & 76.05  & \textit{0} & 0.332 & 407 & 2.38   & -     \\
Kepler-332 c       & 0   & 100 & 0.019  & 1.09          & \textit{1.31} & 16.00  & \textit{0} & 0.114 & 600 & 0.66   & -     \\
Kepler-446 d       & 0   & 100 & 0.279  & 1.34          & \textit{2.44} & 5.15   & 0.00       & 0.035 & 423 & 2.65   & 2.479 \\
Kepler-1498 b      & 0   & 100 & 0.214  & 1.33          & \textit{2.34} & 48.05  & \textit{0} & 0.246 & 460 & 0.24   & 0.455 \\
Kepler-174 b       & 0   & 100 & 0.033  & 1.96          & \textit{4.94} & 13.98  & \textit{0} & 0.100 & 586 & 8.10   & -     \\
Kepler-878 b       & 0   & 100 & 0.091  & 1.93          & \textit{4.74} & 25.94  & \textit{0} & 0.160 & 534 & 3.64   & 1.178 \\
K2-239 c           & 0   & 100 & 0.305  & 1.00          & \textit{0.98} & 7.78   & \textit{0} & 0.058 & 413 & 4.42   & 0.577 \\
Kepler-236 c       & 0   & 100 & 0.498  & 1.99          & \textit{5.15} & 23.97  & \textit{0} & 0.132 & 355 & 6.00   & -     \\
Kepler-560 b       & 0   & 100 & 0.674  & 1.71          & \textit{4.01} & 18.48  & \textit{0} & 0.095 & 319 & 16.21  & 1.993 \\
Kepler-125 c       & 0   & 100 & 0.036  & 0.74          & \textit{0.34} & 5.77   & \textit{0} & 0.051 & 581 & 1.60   & -     \\
Kepler-345 c       & 0   & 100 & 0.005  & 1.20          & \textit{1.75} & 9.39   & \textit{0} & 0.077 & 616 & 1.03   & -     \\
Kepler-299 e       & 0   & 100 & 0.034  & 1.87          & \textit{4.64} & 38.29  & \textit{0} & 0.220 & 586 & 1.65   & -     \\
K2-239 b           & 0   & 100 & 0.178  & 1.10          & \textit{1.37} & 5.24   & \textit{0} & 0.044 & 472 & 4.97   & 0.919 \\
Kepler-384 c       & 0   & 100 & 0.115  & 1.13          & \textit{1.48} & 45.35  & \textit{0} & 0.236 & 519 & 0.41   & -     \\
Kepler-220 d       & 0   & 100 & 0.221  & 0.97          & \textit{0.90} & 28.12  & \textit{0} & 0.163 & 453 & 1.13   & -     \\
Kepler-1124 b      & 0   & 100 & 0.004  & 1.28          & \textit{2.09} & 2.85   & \textit{0} & 0.028 & 618 & 1.86   & 1.896 \\
K2-148 d           & 0   & 100 & 0.053  & 1.64          & \textit{3.70} & 9.76   & \textit{0} & 0.077 & 564 & 12.88  & 1.473 \\
Kepler-399 d       & 0   & 100 & 0.291  & 1.89          & \textit{4.74} & 58.03  & \textit{0} & 0.261 & 428 & 3.87   & -     \\
Kepler-445 d       & 0   & 100 & 0.611  & 1.23          & \textit{1.86} & 8.15   & 0.00       & 0.045 & 330 & 2.79   & 1.857 \\
Kepler-132 e       & 0   & 100 & 0.244  & 1.18          & \textit{1.65} & 110.29 & \textit{0} & 0.455 & 452 & 0.49   & 0.215 \\
Kepler-249 d       & 0   & 100 & 0.395  & 1.57          & \textit{3.51} & 15.37  & \textit{0} & 0.097 & 383 & 6.23   & -     \\
Kepler-1251 b      & 0   & 100 & 0.123  & 1.84          & \textit{4.36} & 45.09  & \textit{0} & 0.241 & 514 & 2.09   & 0.828 \\
Kepler-1480 b      & 0   & 100 & 0.034  & 1.67          & \textit{3.93} & 22.13  & \textit{0} & 0.146 & 585 & 3.22   & 0.998 \\
Kepler-149 c       & 0   & 100 & 0.182  & 1.61          & \textit{3.70} & 55.33  & \textit{0} & 0.281 & 477 & 2.19   & -     \\
Kepler-399 c       & 0   & 100 & 0.067  & 1.43          & \textit{2.79} & 26.68  & \textit{0} & 0.155 & 556 & 0.56   & -     \\
Kepler-1006 b      & 0   & 100 & 0.012  & 1.53          & \textit{3.40} & 19.76  & \textit{0} & 0.132 & 609 & 3.65   & 0.949 \\
Kepler-186 e       & 0   & 100 & 0.411  & 1.27          & \textit{2.07} & 22.41  & \textit{0} & 0.110 & 378 & 1.02   & 0.805 \\
Kepler-395 b       & 0   & 100 & 0.000  & 1.03          & \textit{1.11} & 7.05   & \textit{0} & 0.061 & 623 & 0.64   & -     \\
Kepler-236 b       & 0   & 100 & 0.123  & 1.57          & \textit{3.40} & 8.30   & \textit{0} & 0.065 & 507 & 6.30   & -     \\
Kepler-220 e       & 0   & 100 & 0.402  & 1.33          & \textit{2.39} & 45.90  & \textit{0} & 0.226 & 385 & 0.93   & -     \\
Kepler-378 b       & 0   & 100 & 0.070  & 0.75          & \textit{0.35} & 16.09  & \textit{0} & 0.112 & 550 & 1.88   & -     \\
Kepler-81 d        & 0   & 100 & 0.194  & 1.21          & \textit{1.75} & 20.84  & \textit{0} & 0.128 & 466 & 0.60   & -     \\
K2-354 b           & 0   & 100 & 0.021  & 1.56          & \textit{3.55} & 3.79   & \textit{0} & 0.036 & 598 & 19.12  & 2.551 \\
Kepler-235 c       & 0   & 100 & 0.022  & 1.28          & \textit{2.11} & 7.82   & \textit{0} & 0.065 & 597 & 0.60   & -     \\
Kepler-85 e        & 0   & 100 & 0.009  & 1.27          & \textit{2.02} & 25.22  & \textit{0} & 0.163 & 613 & 0.29   & -     \\
Kepler-332 d       & 0   & 100 & 0.197  & 1.18          & \textit{1.68} & 34.21  & \textit{0} & 0.189 & 466 & 0.51   & -     \\
Kepler-1126 b      & 0   & 100 & 0.350  & 1.72          & \textit{4.06} & 108.59 & \textit{0} & 0.433 & 410 & 1.93   & 0.575 \\
Kepler-378 c       & 0   & 100 & 0.224  & 0.69          & \textit{0.27} & 28.91  & \textit{0} & 0.166 & 452 & 1.60   & -     \\
Kepler-398 c       & 0   & 100 & 0.044  & 1.01          & \textit{1.02} & 11.42  & \textit{0} & 0.087 & 574 & 1.46   & -     \\
Kepler-916 b       & 0   & 100 & 0.104  & 1.76          & \textit{4.36} & 32.30  & \textit{0} & 0.188 & 525 & 2.15   & 0.976 \\
Kepler-303 c       & 0   & 100 & 0.066  & 1.14          & \textit{1.55} & 7.06   & \textit{0} & 0.057 & 552 & 1.45   & -     \\
Kepler-362 c       & 0   & 100 & 0.115  & 1.44          & \textit{2.88} & 37.87  & \textit{0} & 0.207 & 521 & 0.43   & -     \\
Kepler-369 c       & 0   & 100 & 0.380  & 1.41          & \textit{2.79} & 14.87  & \textit{0} & 0.094 & 387 & 0.75   & -     \\
Kepler-395 c       & 0   & 100 & 0.464  & 1.32          & \textit{2.32} & 34.99  & \textit{0} & 0.177 & 366 & 0.38   & -     \\
Kepler-298 c       & 0   & 100 & 0.236  & 1.93          & \textit{4.64} & 22.93  & \textit{0} & 0.136 & 445 & 4.63   & -     \\
Kepler-1460 b      & 0   & 100 & 0.278  & 1.96          & \textit{4.84} & 29.96  & \textit{0} & 0.168 & 426 & 2.83   & 1.263 \\
Kepler-333 c       & 0   & 100 & 0.327  & 1.11          & \textit{1.39} & 24.09  & \textit{0} & 0.135 & 407 & 0.72   & -     \\
Kepler-1410 b      & 0   & 100 & 0.802  & 1.78          & \textit{4.10} & 60.87  & \textit{0} & 0.260 & 300 & 2.77   & 0.907 \\
Kepler-120 c       & 0   & 100 & 0.158  & 1.52          & \textit{3.33} & 12.79  & \textit{0} & 0.088 & 485 & 5.74   & -     \\
Kepler-371 b       & 0   & 100 & 0.013  & 1.89          & \textit{4.64} & 34.76  & \textit{0} & 0.200 & 608 & 3.29   & -     \\
Kepler-1646 b      & 0   & 100 & 0.227  & 1.23          & \textit{1.83} & 4.49   & \textit{0} & 0.033 & 446 & 3.42   & 1.832 \\
Kepler-195 c       & 0   & 100 & 0.125  & 1.55          & \textit{3.40} & 34.10  & \textit{0} & 0.197 & 511 & 2.26   & -     \\
Kepler-1423 b      & 0   & 100 & 0.093  & 1.06          & \textit{1.26} & 23.96  & \textit{0} & 0.150 & 532 & 0.43   & 0.326 \\
Kepler-140 c       & 0   & 100 & 0.123  & 1.80          & \textit{4.18} & 91.35  & \textit{0} & 0.414 & 517 & 2.20   & -     \\
Kepler-42 d        & 0   & 100 & 0.136  & 0.57          & \textit{0.13} & 1.87   & \textit{0} & 0.015 & 497 & 15.12  & 0.267 \\
Kepler-296 e       & 33  & 67  & 0.769  & 1.52          & \textit{3.20} & 34.14  & 0.33       & 0.169 & 304 & 3.86   & 1.042 \\
Kepler-1499 b      & 0   & 100 & 0.225  & 1.19          & \textit{1.68} & 44.20  & \textit{0} & 0.229 & 454 & 0.56   & 0.347 \\
K2-150 b           & 0   & 100 & 0.300  & 1.99          & \textit{5.04} & 10.59  & \textit{0} & 0.073 & 415 & 16.07  & 2.467 \\
Kepler-124 c       & 0   & 100 & 0.012  & 1.75          & \textit{4.18} & 13.82  & \textit{0} & 0.100 & 608 & 6.63   & -     \\
Kepler-1135 b      & 0   & 100 & 0.248  & 1.85          & \textit{4.55} & 76.96  & \textit{0} & 0.349 & 447 & 2.06   & 0.702 \\
Kepler-1185 b      & 0   & 100 & 0.420  & 1.33          & \textit{2.29} & 104.35 & \textit{0} & 0.428 & 387 & 0.53   & 0.320 \\
Kepler-32 c        & 0   & 100 & 0.208  & 1.99          & \textit{4.84} & 8.75   & \textit{0} & 0.090 & 456 & 6.34   & 1.894 \\
K2-151 b           & 0   & 100 & 0.003  & 1.49          & \textit{3.26} & 3.84   & \textit{0} & 0.037 & 619 & 3.51   & 2.204 \\
Kepler-1178 b      & 0   & 100 & 0.159  & 1.06          & \textit{1.26} & 31.81  & \textit{0} & 0.182 & 488 & 0.54   & 0.294 \\
Kepler-1582 b      & 0   & 100 & 0.233  & 1.49          & \textit{3.20} & 4.84   & \textit{0} & 0.037 & 443 & 2.13   & 2.822 \\
EPIC 201170410.02  & 0   & 100 & 0.135  & 1.04          & \textit{1.16} & 6.80   & 0.00       & 0.035 & 498 & 2.39   & 1.028 \\
Kepler-992 b       & 0   & 100 & 0.061  & 1.62          & \textit{3.70} & 20.16  & \textit{0} & 0.135 & 559 & 6.22   & 1.007 \\
Kepler-62 c        & 0   & 100 & 0.003  & 0.54          & \textit{0.11} & 12.44  & \textit{0} & 0.093 & 619 & 1.38   & 0.038 \\
K2-339 b           & 0   & 100 & 0.065  & 1.92          & \textit{4.74} & 19.51  & \textit{0} & 0.128 & 555 & 5.05   & 1.376 \\
Kepler-1093 c      & 0   & 100 & 0.136  & 1.96          & \textit{4.94} & 89.72  & \textit{0} & 0.409 & 510 & 1.87   & 0.650 \\
TOI-540 b          & 0   & 100 & 0.009  & 0.91          & \textit{0.70} & 1.24   & 0.00       & 0.012 & 611 & 38.23  & 1.421 \\
TOI-776 b          & 0   & 100 & 0.114  & 1.85          & 4.00          & 8.25   & 0.06       & 0.065 & 513 & 70.42  & 1.911 \\
Kepler-1633 b      & 0   & 100 & 0.329  & 1.58          & \textit{3.47} & 186.40 & \textit{0} & 0.679 & 421 & 1.12   & 0.344 \\
Kepler-1489 b      & 0   & 100 & 0.289  & 1.77          & \textit{4.18} & 82.29  & \textit{0} & 0.361 & 430 & 1.63   & 0.646 \\
Kepler-124 d       & 0   & 100 & 0.198  & 1.11          & \textit{1.39} & 30.95  & \textit{0} & 0.170 & 466 & 0.59   & -     \\
Kepler-1465 b      & 0   & 100 & 0.218  & 1.77          & \textit{4.10} & 31.83  & \textit{0} & 0.179 & 454 & 4.39   & 1.002 \\
Kepler-371 c       & 0   & 100 & 0.170  & 1.78          & \textit{4.18} & 67.97  & \textit{0} & 0.313 & 486 & 2.43   & -     \\
Kepler-331 d       & 0   & 100 & 0.456  & 1.64          & \textit{3.70} & 32.13  & \textit{0} & 0.159 & 368 & 3.49   & -     \\
Kepler-1246 b      & 0   & 100 & 0.003  & 1.36          & \textit{2.44} & 11.32  & \textit{0} & 0.089 & 620 & 0.56   & 0.857 \\
Kepler-1253 b      & 0   & 100 & 0.119  & 1.33          & \textit{2.39} & 68.89  & \textit{0} & 0.326 & 519 & 0.43   & 0.380 \\
Kepler-296 f       & 78  & 22  & -1.000 & 1.80          & \textit{4.32} & 63.34  & 0.33       & 0.255 & 247 & 3.85   & 1.146 \\
Kepler-330 c       & 0   & 100 & 0.007  & 1.95          & \textit{4.74} & 15.96  & \textit{0} & 0.116 & 615 & 3.94   & -     \\
Kepler-1440 b      & 0   & 100 & 0.057  & 1.25          & \textit{1.94} & 39.86  & \textit{0} & 0.227 & 565 & 0.30   & 0.369 \\
Kepler-737 b       & 0   & 100 & 0.600  & 1.96          & \textit{4.94} & 28.60  & \textit{0} & 0.146 & 333 & 7.27   & 1.618 \\
K2-133 c           & 0   & 100 & 0.046  & 1.60          & \textit{3.70} & 4.87   & \textit{0} & 0.043 & 571 & 22.93  & 2.339 \\
Kepler-69 c        & 0   & 100 & 0.680  & 1.71          & \textit{4.01} & 242.46 & 0.14       & 0.640 & 329 & 1.62   & 0.504 \\
Kepler-341 e       & 0   & 100 & 0.026  & 1.99          & \textit{4.94} & 42.47  & \textit{0} & 0.242 & 595 & 2.40   & -     \\
Kepler-1384 b      & 0   & 100 & 0.009  & 1.94          & \textit{4.64} & 15.36  & \textit{0} & 0.111 & 612 & 3.86   & 1.409 \\
Kepler-452 b       & 0   & 100 & 0.996  & 1.62          & \textit{3.77} & 384.84 & \textit{0} & 1.046 & 286 & 1.08   & 0.324 \\
Kepler-1177 b      & 0   & 100 & 0.344  & 1.90          & \textit{4.74} & 106.25 & \textit{0} & 0.436 & 411 & 1.71   & 0.648 \\
Kepler-1638 b      & 0   & 100 & 0.860  & 1.87          & \textit{4.55} & 259.34 & \textit{0} & 0.788 & 302 & 1.18   & 0.465 \\
Kepler-1166 b      & 0   & 100 & 0.072  & 1.69          & \textit{3.93} & 33.24  & \textit{0} & 0.195 & 551 & 2.62   & 0.839 \\
Kepler-176 e       & 0   & 100 & 0.218  & 1.44          & \textit{2.94} & 51.17  & \textit{0} & 0.257 & 458 & 0.31   & 0.556 \\
K2-239 d           & 0   & 100 & 0.408  & 1.10          & \textit{1.37} & 10.12  & \textit{0} & 0.069 & 378 & 3.95   & 0.738 \\
Kepler-1353 b      & 0   & 100 & 0.135  & 1.80          & \textit{4.55} & 24.75  & \textit{0} & 0.152 & 502 & 2.67   & 1.198 \\
Kepler-795 b       & 0   & 100 & 0.002  & 1.68          & \textit{3.93} & 29.62  & \textit{0} & 0.184 & 621 & 3.82   & 0.847 \\
Kepler-440 b       & 40  & 60  & 0.802  & 1.90          & \textit{4.64} & 101.11 & 0.34       & 0.242 & 300 & 4.59   & 1.189 \\
Kepler-1450 b      & 0   & 100 & 0.495  & 1.71          & \textit{4.10} & 54.51  & \textit{0} & 0.251 & 359 & 2.21   & 0.868 \\
Kepler-1649 b      & 0   & 100 & 0.564  & 1.02          & \textit{1.02} & 8.69   & \textit{0} & 0.048 & 339 & 2.41   & 0.929 \\
Kepler-1277 b      & 0   & 100 & 0.085  & 1.60          & \textit{3.47} & 40.84  & \textit{0} & 0.227 & 541 & 2.54   & 0.672 \\
Kepler-1470 b      & 0   & 100 & 0.010  & 1.06          & \textit{1.23} & 16.30  & \textit{0} & 0.117 & 610 & 0.39   & 0.360 \\
Kepler-354 d       & 0   & 100 & 0.169  & 1.24          & \textit{1.94} & 24.21  & \textit{0} & 0.146 & 480 & 0.34   & -     \\
K2-240 b           & 0   & 100 & 0.028  & 1.99          & \textit{5.04} & 6.03   & \textit{0} & 0.051 & 590 & 33.18  & 2.615 \\
K2-336 b           & 0   & 100 & 0.003  & 1.22          & \textit{1.83} & 21.19  & \textit{0} & 0.143 & 620 & 0.93   & 0.466 \\
K2-368 d           & 0   & 100 & 0.132  & 1.95          & \textit{4.69} & 20.20  & \textit{0} & 0.132 & 503 & 10.92  & 1.334 \\
K2-381 c           & 0   & 100 & 0.095  & 1.99          & \textit{5.04} & 16.03  & \textit{0} & 0.113 & 529 & 14.49  & 1.549 \\
L 98-59 d          & 0   & 100 & 0.308  & 1.52          & 1.94          & 7.45   & 0.07       & 0.049 & 412 & 274.95 & 1.518 \\
TOI-700 b          & 0   & 100 & 0.293  & 1.04          & \textit{1.16} & 9.98   & 0.08       & 0.068 & 418 & 5.60   & 0.623 \\
GJ 3929 b          & 0   & 100 & 0.050  & 1.09          & 1.75          & 2.62   & 0.00       & 0.025 & 567 & 14.08  & 1.773
\enddata
\tablenotetext{*}{Values that are italicized in the planet radius (R$_p$) and mass (M$_p$) columns indicate that they were determined using a mass-radius relationship rather than being from observations.}
\tablenotetext{**}{Planets that did not have a measured eccentricity are denoted by an italicized 0.}
\tablenotetext{}{An extended version of the table is available in electronic version, which provides uncertainties for all relevant parameters.}
\end{deluxetable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\floattable
\startlongtable
\begin{deluxetable*}{l c c c c c c c c c}
  \tablewidth{0pc}
 \tabletypesize{\scriptsize}
  \centering
  \tablecaption{Venus Zone Host Star Properties.
  \label{tab:stars}}
\tablehead{\\[-2ex]
\colhead{Host Star}  & \colhead {R (R$_\odot$)} & \colhead {M (M$_\odot$)} & \colhead{Teff} & \colhead{logg}  &  \colhead{L (L$_\odot$)} & \colhead{Jmag} &  \colhead {Vmag} & \colhead{[Fe/H] (dex)} & \colhead{Dist}}
\startdata
CD Cet           & 0.17 & 0.16 & 3130 & 4.93 & 0.003 & 8.775  & 13.950 & 0.13  & 8.61    \\
EPIC 201170410   & 0.28 & 0.29 & 3648 & 5.00 & 0.012 & 13.464 & 17.698 & -0.05 & -1.00   \\
EPIC 211822797   & 0.58 & 0.62 & 4057 & 4.70 & 0.082 & 12.277 & 15.133 & 0.20  & 186.20  \\
G 264-012        & 0.30 & 0.30 & 3326 & 4.85 & 0.011 & 8.837  & 13.078 & 0.10  & 16.01   \\
GJ 1061          & 0.16 & 0.12 & 2953 & -    & 0.002 & 7.523  & 12.700 & -0.08 & 3.67    \\
GJ 1132          & 0.21 & 0.18 & 3270 & -    & 0.004 & 9.245  & 13.680 & 0.00  & 12.61   \\
GJ 15 A          & 0.38 & 0.38 & 3607 & 4.87 & 0.022 & 5.252  & 8.090  & -0.34 & 3.56    \\
GJ 251           & 0.36 & 0.36 & 3451 & 4.96 & 0.017 & 6.104  & 9.890  & -0.03 & 5.58    \\
GJ 273           & 0.29 & 0.29 & 3382 & -    & 0.009 & 5.714  & 9.840  & 0.09  & 5.92    \\
GJ 3138          & 0.50 & 0.68 & 3717 & -    & 0.045 & -      & 10.828 & -0.30 & 28.47   \\
GJ 3293          & 0.40 & 0.42 & 3466 & -    & 0.022 & 8.362  & 11.945 & 0.02  & 20.19   \\
GJ 3323          & 0.12 & 0.16 & 3159 & -    & 0.003 & 7.617  & 12.570 & -0.27 & 5.37    \\
GJ 357           & 0.34 & 0.34 & 3505 & 4.94 & 0.016 & 7.337  & 10.910 & -0.12 & 9.44    \\
GJ 3929          & 0.32 & 0.31 & 3384 & 4.89 & 0.011 & 8.694  & 12.675 & -0.02 & 15.81   \\
GJ 393           & 0.43 & 0.43 & 3579 & 4.88 & 0.027 & 6.176  & 9.650  & -0.09 & 7.03    \\
GJ 411           & 0.37 & 0.39 & 3719 & 4.89 & 0.024 & 4.320  & 7.490  & -0.36 & 5.68    \\
GJ 581           & 0.33 & 0.31 & 3396 & 4.89 & 0.013 & 6.706  & 10.570 & 0.00  & 6.30    \\
GJ 625           & 0.31 & 0.30 & 3499 & 4.94 & 0.013 & 6.608  & 10.066 & -0.38 & 6.47    \\
GJ 887           & 0.47 & 0.49 & 3688 & 4.78 & 0.037 & -      & -      & -0.06 & 3.29    \\
HD 20794         & 1.08 & 0.70 & 5401 & 4.22 & 0.883 & 3.032  & 4.260  & -0.40 & 6.00    \\
HD 215152        & 0.73 & 0.77 & 4935 & 4.40 & 0.284 & 6.353  & 8.110  & -0.10 & 21.60   \\
HD 219134        & 0.78 & 0.81 & 4699 & 4.57 & 0.265 & 3.981  & 5.569  & 0.11  & 6.53    \\
HD 23472         & 0.71 & 0.67 & 4684 & 4.53 & 0.237 & 7.865  & 9.730  & -0.20 & 39.03   \\
HD 260655        & 0.44 & 0.44 & 3803 & 5.20 & 0.036 & 6.674  & 9.630  & -0.43 & 10.01   \\
HD 39194         & 0.74 & 0.67 & 5205 & 4.53 & 0.390 & 6.598  & 8.090  & -0.61 & 26.41   \\
HD 85512         & 0.71 & 0.43 & 4300 & 4.36 & 0.155 & 5.451  & 7.670  & -0.26 & 11.28   \\
K2-101           & 0.76 & 0.82 & 4927 & 4.59 & 0.306 & 11.162 & 12.892 & 0.07  & 188.33  \\
K2-129           & 0.36 & 0.36 & 3459 & -    & 0.017 & 9.697  & 13.639 & 0.00  & 27.80   \\
K2-13            & 0.78 & 0.80 & 5698 & -    & 0.576 & 11.571 & 12.882 & -0.54 & 342.39  \\
K2-133           & 0.46 & 0.46 & 3655 & -    & 0.033 & 11.084 & 14.073 & 0.00  & 75.17   \\
K2-136           & 0.66 & 0.74 & 4499 & 4.66 & 0.163 & 9.096  & 11.101 & 0.15  & 59.25   \\
K2-148           & 0.63 & 0.65 & 4079 & 4.65 & 0.101 & 11.082 & 13.627 & -0.11 & 124.46  \\
K2-149           & 0.57 & 0.59 & 3745 & 4.71 & 0.049 & 11.452 & 14.543 & 0.11  & 123.68  \\
K2-150           & 0.44 & 0.46 & 3499 & 4.82 & 0.026 & 12.107 & 15.784 & 0.09  & 102.48  \\
K2-151           & 0.45 & 0.47 & 3695 & 4.80 & 0.034 & 10.930 & 14.175 & -0.19 & 69.48   \\
K2-153           & 0.53 & 0.55 & 3845 & 4.73 & 0.055 & 12.023 & 14.960 & -0.09 & 143.13  \\
K2-155           & 0.58 & 0.65 & 4258 & 4.60 & 0.099 & 10.274 & 12.773 & -0.30 & 72.80   \\
K2-184           & 0.75 & 0.84 & 5245 & 4.62 & 0.382 & 8.920  & 10.345 & -0.10 & 75.59   \\
K2-21            & 0.65 & 0.68 & 4222 & -    & 0.121 & 10.251 & 12.851 & 0.00  & 83.64   \\
K2-239           & 0.36 & 0.40 & 3420 & 4.90 & 0.016 & 10.781 & 14.632 & -0.10 & 31.08   \\
K2-240           & 0.54 & 0.58 & 3810 & 4.70 & 0.053 & 10.394 & 13.372 & -0.10 & 72.91   \\
K2-285           & 0.79 & 0.83 & 4975 & 4.40 & 0.343 & 10.477 & 12.075 & 0.00  & 154.96  \\
K2-3             & 0.56 & 0.60 & 3896 & 4.73 & 0.065 & 9.421  & 12.168 & -0.32 & 44.07   \\
K2-315           & 0.20 & 0.17 & 3300 & 5.09 & 0.004 & 12.665 & 17.670 & -0.24 & 56.97   \\
K2-316           & 0.38 & 0.41 & 3436 & 4.89 & 0.018 & 12.717 & 17.140 & 0.00  & 112.49  \\
K2-318           & 0.55 & 0.56 & 3851 & 4.70 & 0.060 & 12.042 & 15.800 & 0.00  & 147.87  \\
K2-336           & 0.80 & 0.86 & 5424 & 4.56 & 0.498 & 11.291 & 12.803 & -0.17 & 239.29  \\
K2-339           & 0.72 & 0.74 & 4857 & 4.59 & 0.259 & 12.796 & 14.487 & -0.11 & 360.36  \\
K2-349           & 0.49 & 0.54 & 4385 & 4.78 & 0.080 & 12.743 & 14.585 & -0.66 & 453.57  \\
K2-354           & 0.41 & 0.43 & 3669 & 4.86 & 0.027 & 11.776 & 15.296 & -0.04 & 91.72   \\
K2-368           & 0.66 & 0.75 & 4663 & 4.67 & 0.185 & 11.613 & 13.581 & -0.25 & 206.61  \\
K2-377           & 0.69 & 0.82 & 4200 & 4.67 & 0.133 & 11.739 & 14.107 & -0.01 & 195.15  \\
K2-381           & 0.68 & 0.75 & 4473 & 4.65 & 0.166 & 10.970 & 12.883 & -0.24 & 145.70  \\
K2-384           & 0.35 & 0.33 & 3623 & 4.87 & 0.019 & 12.118 & 16.120 & 0.07  & 82.66   \\
K2-400           & 0.38 & 0.37 & 3578 & 4.85 & 0.021 & 11.262 & 15.108 & -0.05 & 62.38   \\
K2-408           & 0.78 & 0.81 & 5335 & 4.56 & 0.443 & 10.427 & 12.056 & -0.17 & 162.31  \\
K2-47            & 0.76 & 0.75 & 5054 & 4.54 & 0.339 & 12.295 & 14.065 & 0.00  & 349.88  \\
K2-5             & 0.57 & 0.61 & 3930 & 4.71 & 0.070 & 12.449 & 14.974 & -0.33 & 202.94  \\
K2-50            & 0.55 & 0.61 & 4326 & 4.74 & 0.095 & 12.410 & 14.705 & 0.00  & 257.44  \\
K2-54            & 0.38 & 0.42 & 3798 & 4.89 & 0.027 & 11.850 & 14.542 & 0.00  & 174.96  \\
K2-58            & 0.86 & 0.89 & 5413 & 4.52 & 0.570 & 10.765 & 12.415 & 0.00  & 181.75  \\
K2-72            & 0.33 & 0.27 & 3361 & -    & 0.012 & 11.685 & 15.370 & 0.00  & 66.43   \\
K2-83            & 0.42 & 0.48 & 3910 & 4.86 & 0.037 & 11.599 & 14.522 & 0.00  & 125.53  \\
K2-88            & 0.26 & 0.26 & 3537 & 5.02 & 0.010 & 12.037 & 15.523 & 0.00  & 110.56  \\
KOI-1831         & 0.83 & 0.90 & 5233 & -    & 0.464 & 12.783 & 14.222 & 0.00  & 501.57  \\
Kepler-1006      & 0.74 & 0.78 & 5328 & 4.59 & 0.396 & 13.053 & 14.467 & -0.40 & -1.00   \\
Kepler-102       & 0.74 & 0.80 & 4903 & 4.61 & 0.284 & 9.984  & 12.072 & 0.08  & 107.80  \\
Kepler-1089      & 0.49 & 0.52 & 3753 & 4.76 & 0.043 & 13.255 & 16.233 & -0.09 & 259.33  \\
Kepler-1093      & 1.20 & 1.13 & 6166 & 4.33 & 1.870 & 12.807 & 13.781 & -0.01 & 1072.88 \\
Kepler-1124      & 0.34 & 0.35 & 3658 & 4.93 & 0.019 & 13.671 & 16.745 & -0.59 & 289.90  \\
Kepler-1126      & 0.93 & 0.92 & 5798 & 4.46 & 0.878 & 12.966 & 14.221 & -0.26 & 635.74  \\
Kepler-1135      & 0.94 & 0.96 & 5656 & 4.47 & 0.812 & 13.161 & 14.545 & 0.02  & 1314.64 \\
Kepler-1166      & 0.86 & 0.90 & 5446 & 4.53 & 0.584 & 13.223 & 14.650 & -0.02 & 634.91  \\
Kepler-1177      & 0.97 & 0.98 & 5712 & 4.46 & 0.900 & 13.350 & 14.773 & 0.02  & 1299.97 \\
Kepler-1178      & 0.75 & 0.80 & 4990 & 4.59 & 0.313 & 12.323 & 14.212 & -0.05 & 482.29  \\
Kepler-1185      & 0.87 & 0.96 & 5622 & 4.54 & 0.679 & 11.386 & 12.630 & -0.04 & 459.27  \\
Kepler-120       & 0.53 & -    & 4096 & 4.73 & 0.071 & 13.019 & 14.995 & 0.00  & 388.63  \\
Kepler-1223      & 0.75 & 0.80 & 4870 & 4.60 & 0.284 & 13.055 & 14.911 & 0.04  & 459.96  \\
Kepler-1232      & 0.89 & 0.92 & 5471 & 4.51 & 0.638 & 13.451 & 14.970 & 0.06  & 632.87  \\
Kepler-124       & 0.64 & -    & 4984 & 4.67 & 0.227 & 12.780 & 14.400 & 0.00  & 420.05  \\
Kepler-1246      & 0.69 & 0.73 & 4611 & 4.63 & 0.193 & 13.286 & 15.270 & -0.03 & 436.51  \\
Kepler-125       & 0.51 & -    & 3810 & 4.74 & 0.049 & 12.484 & 15.431 & 0.00  & 183.37  \\
Kepler-1251      & 0.89 & 0.92 & 5545 & 4.51 & 0.673 & 13.724 & 15.024 & -0.04 & 902.20  \\
Kepler-1253      & 1.10 & 0.97 & 5850 & 4.33 & 1.273 & 11.387 & 12.588 & -0.14 & 514.52  \\
Kepler-1277      & 0.92 & 0.94 & 5578 & 4.49 & 0.736 & 12.873 & 14.306 & -0.01 & 557.19  \\
Kepler-1280      & 1.32 & 1.20 & 6227 & 4.28 & 2.353 & 12.966 & 14.196 & 0.04  & 1486.70 \\
Kepler-130       & 1.13 & -    & 5884 & 4.30 & 1.375 & 10.810 & 11.572 & 0.00  & 316.66  \\
Kepler-132       & 1.10 & 1.03 & 6023 & 4.37 & 1.430 & 10.797 & 11.922 & -0.13 & 349.55  \\
Kepler-1353      & 0.72 & 0.76 & 4776 & 4.61 & 0.242 & 13.850 & 15.734 & -0.06 & 593.38  \\
Kepler-137       & 0.80 & -    & 5187 & 4.55 & 0.416 & 11.650 & 13.063 & 0.00  & 302.98  \\
Kepler-138       & 0.54 & 0.54 & 3841 & 4.71 & 0.056 & 10.293 & 13.040 & -0.18 & 66.86   \\
Kepler-1384      & 0.74 & 0.78 & 4919 & 4.60 & 0.288 & 13.786 & 15.758 & -0.06 & -1.00   \\
Kepler-1389      & 0.74 & 0.81 & 5078 & 4.61 & 0.327 & 13.247 & 14.896 & -0.14 & 497.09  \\
Kepler-1391      & 1.10 & 1.03 & 5840 & 4.36 & 1.264 & 12.726 & 13.906 & 0.04  & 1038.35 \\
Kepler-1397      & 1.12 & 1.09 & 6026 & 4.37 & 1.486 & 12.849 & 14.324 & 0.00  & 1198.25 \\
Kepler-140       & 1.29 & -    & 6077 & 4.27 & 2.039 & 11.989 & 13.018 & 0.00  & 583.86  \\
Kepler-1410      & 0.60 & 0.63 & 4092 & 4.67 & 0.091 & 13.586 & 16.319 & 0.01  & -1.00   \\
Kepler-1418      & 0.72 & 0.77 & 4770 & 4.61 & 0.241 & 13.407 & 15.461 & 0.00  & -1.00   \\
Kepler-1423      & 0.75 & 0.79 & 4939 & 4.59 & 0.301 & 13.003 & 14.721 & -0.02 & -1.00   \\
Kepler-1439      & 0.43 & 0.46 & 3578 & 4.83 & 0.027 & 13.577 & 17.048 & -0.03 & 225.39  \\
Kepler-1440      & 0.96 & 0.98 & 5698 & 4.46 & 0.873 & 12.951 & 14.240 & 0.04  & 1115.35 \\
Kepler-1441      & 1.00 & 1.00 & 5802 & 4.45 & 1.018 & 13.080 & 14.290 & 0.01  & 1110.48 \\
Kepler-1450      & 0.68 & 0.71 & 4524 & 4.63 & 0.174 & 13.681 & 15.923 & -0.02 & 505.83  \\
Kepler-1454      & 0.86 & 0.90 & 5448 & 4.53 & 0.585 & 13.623 & 15.009 & -0.02 & 780.57  \\
Kepler-1456      & 0.62 & 0.64 & 4231 & 4.67 & 0.111 & 13.486 & 15.777 & -0.09 & 370.31  \\
Kepler-1457      & 1.01 & 1.01 & 5866 & 4.43 & 1.085 & 12.944 & 14.066 & -0.05 & 889.89  \\
Kepler-1459      & 0.74 & 0.78 & 4828 & 4.61 & 0.267 & 13.005 & 14.893 & 0.01  & 455.48  \\
Kepler-1460      & 0.67 & 0.70 & 4422 & 4.64 & 0.154 & 14.093 & 16.166 & -0.02 & 553.22  \\
Kepler-1465      & 0.71 & 0.75 & 4726 & 4.62 & 0.226 & 12.718 & 14.724 & -0.06 & 359.50  \\
Kepler-1470      & 0.76 & 0.80 & 4961 & 4.59 & 0.314 & 13.492 & 15.252 & -0.01 & 590.60  \\
Kepler-1480      & 0.81 & 0.85 & 5156 & 4.56 & 0.417 & 13.080 & 14.703 & 0.07  & 500.89  \\
Kepler-1489      & 0.90 & 0.93 & 5655 & 4.51 & 0.744 & 13.677 & 14.983 & -0.13 & 1283.05 \\
Kepler-149       & 0.95 & -    & 5381 & 4.46 & 0.680 & 12.694 & 14.152 & 0.00  & 571.03  \\
Kepler-1492      & 0.72 & 0.77 & 4712 & 4.62 & 0.230 & 12.804 & 14.689 & 0.06  & 331.55  \\
Kepler-1498      & 0.81 & 0.86 & 5256 & 4.56 & 0.450 & 13.703 & 15.352 & -0.01 & -1.00   \\
Kepler-1499      & 0.78 & 0.82 & 5097 & 4.58 & 0.369 & 12.016 & 13.676 & -0.01 & 309.87  \\
Kepler-1505      & 0.86 & 0.93 & 5686 & 4.54 & 0.694 & 11.830 & 13.043 & -0.18 & 495.15  \\
Kepler-1512      & 0.67 & 0.73 & 4372 & 4.64 & 0.147 & 11.315 & 13.451 & 0.20  & -1.00   \\
Kepler-1570      & 0.89 & 0.92 & 5550 & 4.50 & 0.675 & 12.489 & 14.242 & -0.04 & 919.00  \\
Kepler-158       & 0.62 & -    & 4623 & 4.66 & 0.158 & 12.722 & 14.743 & 0.00  & 315.18  \\
Kepler-1582      & 0.30 & 0.28 & 3208 & 4.93 & 0.009 & 13.285 & 17.960 & 0.48  & 78.89   \\
Kepler-1596      & 0.92 & 0.95 & 5706 & 4.49 & 0.806 & 14.250 & 15.632 & -0.11 & 2146.23 \\
Kepler-1599      & 0.99 & 0.99 & 5767 & 4.45 & 0.974 & 13.735 & 14.970 & 0.02  & 1328.20 \\
Kepler-1605      & 0.82 & 0.86 & 5280 & 4.55 & 0.469 & 11.064 & 12.592 & -0.01 & 546.23  \\
Kepler-1608      & 0.72 & 0.75 & 4992 & 4.61 & 0.289 & 14.419 & 16.265 & -0.24 & -1.00   \\
Kepler-1620      & 1.23 & 1.15 & 6157 & 4.31 & 1.953 & 12.559 & 13.690 & 0.03  & 895.07  \\
Kepler-1633      & 1.32 & 1.20 & 6256 & 4.27 & 2.398 & 12.447 & 13.516 & 0.02  & 1114.91 \\
Kepler-1638      & 0.95 & 0.97 & 5710 & 4.47 & 0.862 & 13.550 & 14.769 & -0.01 & 1525.52 \\
Kepler-1646      & 0.26 & 0.24 & 3299 & 5.01 & 0.007 & 12.872 & 16.842 & 0.04  & 127.59  \\
Kepler-1649      & 0.23 & 0.20 & 3240 & 5.00 & 0.005 & 13.379 & 17.950 & -0.15 & 92.19   \\
Kepler-1651      & 0.50 & 0.52 & 3713 & -    & 0.043 & 10.648 & 13.860 & -0.16 & 66.41   \\
Kepler-167       & 0.75 & 0.78 & 4884 & 4.58 & 0.289 & 12.446 & 14.284 & 0.02  & 341.91  \\
Kepler-1697      & 0.77 & 0.75 & 4682 & 4.54 & 0.258 & 11.760 & 13.556 & 0.03  & 247.77  \\
Kepler-1702      & 0.73 & 0.85 & 5093 & 4.65 & 0.319 & 14.411 & 16.231 & 0.00  & 857.14  \\
Kepler-171       & 0.84 & -    & 5642 & 4.57 & 0.642 & 13.586 & 15.101 & 0.00  & 863.86  \\
Kepler-1735      & 0.51 & 0.54 & 3975 & 4.75 & 0.058 & 13.035 & 15.896 & -0.34 & 245.30  \\
Kepler-174       & 0.62 & -    & 4880 & 4.68 & 0.196 & 12.791 & 14.530 & 0.00  & 384.76  \\
Kepler-1749      & 0.55 & 0.55 & 3957 & 4.69 & 0.067 & 12.663 & 14.950 & -0.16 & 268.20  \\
Kepler-176       & 0.83 & 0.87 & 5295 & 4.55 & 0.486 & 13.097 & 14.767 & 0.03  & 527.32  \\
Kepler-1795      & 0.69 & 0.77 & 4500 & 4.64 & 0.175 & 13.796 & 16.188 & 0.28  & -1.00   \\
Kepler-1802      & 0.64 & 0.65 & 4245 & 4.64 & 0.119 & 13.732 & 15.905 & 0.00  & 636.69  \\
Kepler-1805      & 0.55 & 0.58 & 3867 & 4.72 & 0.061 & 12.656 & 15.536 & 0.10  & 221.64  \\
Kepler-1816      & 0.71 & 0.79 & 5051 & 4.63 & 0.295 & 13.042 & 14.734 & -0.24 & 437.82  \\
Kepler-1841      & 0.90 & 0.82 & 5190 & 4.45 & 0.528 & 13.245 & 14.855 & 0.12  & 631.70  \\
Kepler-1846      & 0.73 & 0.79 & 4825 & 4.60 & 0.259 & 12.554 & 14.412 & 0.08  & 374.62  \\
Kepler-1853      & 0.79 & 0.77 & 4821 & 4.53 & 0.303 & 13.404 & 15.229 & 0.16  & 562.35  \\
Kepler-186       & 0.47 & 0.48 & 3788 & 4.77 & 0.041 & 12.473 & 15.138 & -0.28 & 177.59  \\
Kepler-1904      & 0.50 & 0.53 & 3805 & 4.77 & 0.047 & 13.523 & 16.367 & -0.10 & 270.85  \\
Kepler-1923      & 1.29 & 1.11 & 5881 & 4.26 & 1.788 & 13.002 & 14.454 & 0.16  & 990.84  \\
Kepler-1928      & 0.92 & 1.01 & 5720 & -    & 0.809 & 11.456 & 12.679 & 0.12  & 326.36  \\
Kepler-1938      & 0.66 & 0.65 & 4522 & 4.62 & 0.164 & 13.221 & 15.246 & -0.22 & 421.15  \\
Kepler-1948      & 0.56 & 0.58 & 3872 & 4.71 & 0.063 & 11.706 & 14.569 & 0.12  & 193.90  \\
Kepler-195       & 0.78 & -    & 5329 & 4.60 & 0.441 & 13.531 & 14.863 & 0.00  & 652.05  \\
Kepler-196       & 0.78 & -    & 5128 & 4.57 & 0.378 & 12.752 & 14.239 & 0.00  & 451.31  \\
Kepler-1965      & 0.84 & 0.93 & 5852 & 4.56 & 0.743 & 12.530 & 13.839 & -0.30 & 521.79  \\
Kepler-202       & 0.67 & -    & 4668 & 4.65 & 0.191 & 12.255 & 14.178 & 0.00  & 285.11  \\
Kepler-205       & 0.55 & -    & 4321 & 4.74 & 0.095 & 11.608 & 13.779 & 0.00  & 159.72  \\
Kepler-215       & 1.03 & -    & 5739 & 4.36 & 1.034 & 12.417 & 13.678 & 0.00  & 486.00  \\
Kepler-220       & 0.67 & -    & 4632 & 4.65 & 0.186 & 11.206 & 13.049 & 0.00  & 171.11  \\
Kepler-224       & 0.68 & -    & 5018 & 4.64 & 0.263 & 14.212 & 15.801 & 0.00  & 782.09  \\
Kepler-225       & 0.48 & -    & 3682 & 4.78 & 0.038 & 14.032 & 16.294 & 0.00  & 561.10  \\
Kepler-231       & 0.49 & -    & 3767 & 4.78 & 0.043 & 13.405 & 15.813 & 0.00  & 316.62  \\
Kepler-235       & 0.55 & -    & 4255 & 4.73 & 0.089 & 13.952 & 16.567 & 0.00  & 428.02  \\
Kepler-236       & 0.51 & -    & 3750 & 4.75 & 0.046 & 13.224 & 16.014 & 0.00  & 288.76  \\
Kepler-243       & 0.84 & -    & 5228 & 4.57 & 0.474 & 13.622 & 15.159 & 0.00  & 693.86  \\
Kepler-249       & 0.48 & -    & 3568 & 4.78 & 0.034 & 12.836 & 16.370 & 0.00  & 190.40  \\
Kepler-260       & 0.86 & -    & 5250 & 4.49 & 0.505 & 12.900 & 14.253 & 0.00  & 627.37  \\
Kepler-261       & 0.79 & -    & 5098 & 4.56 & 0.379 & 12.127 & 13.738 & 0.00  & 317.50  \\
Kepler-286       & 0.86 & -    & 5580 & 4.50 & 0.644 & 14.388 & 15.863 & 0.00  & 1226.85 \\
Kepler-295       & 0.90 & -    & 5603 & 4.44 & 0.717 & 13.145 & 14.631 & 0.00  & 1699.19 \\
Kepler-296       & 0.48 & 0.50 & 3740 & 4.77 & 0.040 & 13.391 & 16.363 & -0.08 & -1.00   \\
Kepler-298       & 0.58 & -    & 4465 & 4.71 & 0.120 & 13.718 & 15.617 & 0.00  & 518.20  \\
Kepler-299       & 1.03 & -    & 5617 & 4.39 & 0.949 & 13.875 & 15.232 & 0.00  & 1052.24 \\
Kepler-303       & 0.48 & -    & 3944 & 4.77 & 0.050 & 12.410 & 14.917 & 0.00  & 209.74  \\
Kepler-316       & 0.52 & -    & 4204 & 4.74 & 0.076 & 13.324 & 15.810 & 0.00  & 384.94  \\
Kepler-32        & 0.53 & 0.58 & 3900 & 4.64 & 0.058 & 13.616 & 16.360 & 0.00  & 323.85  \\
Kepler-327       & 0.49 & -    & 3799 & 4.76 & 0.045 & 12.794 & 15.611 & 0.00  & 241.99  \\
Kepler-329       & 0.52 & -    & 4257 & 4.74 & 0.080 & 13.513 & 15.886 & 0.00  & 439.72  \\
Kepler-330       & 0.72 & -    & 5117 & 4.64 & 0.319 & 13.860 & 15.569 & 0.00  & 717.53  \\
Kepler-331       & 0.49 & -    & 4347 & 4.77 & 0.077 & 14.082 & 16.199 & 0.00  & 580.12  \\
Kepler-332       & 0.72 & -    & 4955 & 4.61 & 0.281 & 12.558 & 14.243 & 0.00  & 344.19  \\
Kepler-333       & 0.53 & -    & 4259 & 4.73 & 0.083 & 12.860 & 15.052 & 0.00  & 324.41  \\
Kepler-341       & 1.02 & -    & 6012 & 4.44 & 1.221 & 13.416 & 14.739 & 0.00  & 1047.03 \\
Kepler-345       & 0.62 & -    & 4504 & 4.68 & 0.142 & 12.309 & 14.344 & 0.00  & -1.00   \\
Kepler-353       & 0.50 & -    & 3903 & 4.75 & 0.052 & 13.601 & 16.126 & 0.00  & 384.69  \\
Kepler-354       & 0.67 & -    & 4648 & 4.63 & 0.188 & 13.875 & 15.771 & 0.00  & 554.06  \\
Kepler-362       & 0.72 & -    & 5788 & 4.64 & 0.523 & 13.322 & 14.608 & 0.00  & 1090.51 \\
Kepler-367       & 0.69 & -    & 4710 & 4.63 & 0.210 & 11.243 & 13.193 & 0.00  & 188.03  \\
Kepler-369       & 0.47 & -    & 3591 & 4.79 & 0.033 & 13.247 & 16.429 & 0.00  & -1.00   \\
Kepler-37        & 0.77 & 0.80 & 5417 & 4.57 & 0.459 & 8.356  & 9.770  & -0.32 & 63.92   \\
Kepler-371       & 0.99 & -    & 5666 & 4.39 & 0.907 & 12.701 & 13.997 & 0.00  & 813.19  \\
Kepler-378       & 0.67 & -    & 4661 & 4.65 & 0.190 & 10.846 & 12.619 & 0.00  & 152.09  \\
Kepler-383       & 0.67 & -    & 4710 & 4.62 & 0.198 & 13.367 & 15.473 & 0.00  & -1.00   \\
Kepler-384       & 0.88 & -    & 5577 & 4.47 & 0.673 & 12.419 & 13.734 & 0.00  & 895.68  \\
Kepler-386       & 0.77 & -    & 5178 & 4.56 & 0.383 & 14.183 & 15.949 & 0.00  & 882.46  \\
Kepler-388       & 0.59 & -    & 4498 & 4.69 & 0.128 & 13.261 & 15.218 & 0.00  & -1.00   \\
Kepler-395       & 0.56 & -    & 4262 & 4.73 & 0.093 & 13.818 & 16.592 & 0.00  & 421.38  \\
Kepler-398       & 0.61 & -    & 4493 & 4.69 & 0.136 & 11.514 & 13.499 & 0.00  & 177.36  \\
Kepler-399       & 0.68 & -    & 5502 & 4.62 & 0.381 & 13.175 & 14.686 & 0.00  & 740.54  \\
Kepler-403       & 1.33 & -    & 6090 & 4.27 & 2.186 & 11.830 & 12.818 & 0.00  & 840.27  \\
Kepler-409       & 0.89 & 0.92 & 5460 & 4.50 & 0.632 & 8.200  & 9.636  & 0.08  & 68.17   \\
Kepler-42        & 0.17 & 0.13 & 3068 & -    & 0.002 & 12.177 & 16.700 & -0.33 & 40.06   \\
Kepler-430       & 1.49 & 1.17 & 5884 & 4.15 & 2.391 & 12.743 & 13.908 & 0.20  & 917.48  \\
Kepler-438       & 0.52 & 0.54 & 3748 & 4.74 & 0.044 & 12.130 & 15.104 & 0.16  & -1.00   \\
Kepler-440       & 0.56 & 0.57 & 4134 & 4.71 & 0.079 & 12.960 & 15.637 & -0.30 & 301.03  \\
Kepler-445       & 0.21 & 0.18 & 3157 & -    & 0.004 & 13.542 & 18.190 & 0.27  & 127.20  \\
Kepler-446       & 0.24 & 0.22 & 3359 & -    & 0.007 & 13.591 & 17.504 & -0.30 & 96.34   \\
Kepler-452       & 1.11 & 1.04 & 5757 & 4.32 & 1.216 & 12.263 & 13.540 & 0.21  & 551.73  \\
Kepler-49        & 0.56 & -    & 4252 & 4.73 & 0.092 & 13.184 & 15.655 & 0.00  & 311.22  \\
Kepler-504       & 0.33 & 0.33 & 3519 & 4.94 & 0.015 & 12.000 & 15.143 & -0.31 & 99.07   \\
Kepler-52        & 0.52 & 0.54 & 4075 & 4.74 & 0.067 & 13.153 & 15.513 & 0.00  & 321.54  \\
Kepler-54        & 0.50 & 0.51 & 3705 & 4.75 & 0.042 & 13.508 & 16.282 & 0.00  & 271.70  \\
Kepler-55        & 0.62 & -    & 4503 & 4.68 & 0.142 & 13.970 & 15.746 & 0.00  & 578.80  \\
Kepler-560       & 0.33 & 0.34 & 3556 & 4.94 & 0.016 & 12.276 & 15.660 & -0.39 & 109.31  \\
Kepler-62        & 0.64 & 0.69 & 4925 & 4.68 & 0.210 & 12.256 & 13.965 & -0.37 & 300.87  \\
Kepler-69        & 0.93 & 0.81 & 5638 & 4.40 & 0.800 & 12.631 & 13.866 & -0.29 & 730.63  \\
Kepler-737       & 0.48 & 0.51 & 3813 & 4.77 & 0.044 & 12.910 & 15.971 & -0.24 & 205.12  \\
Kepler-779       & 0.44 & 0.46 & 3804 & 4.81 & 0.036 & 13.441 & 16.303 & -0.43 & 283.16  \\
Kepler-795       & 0.96 & 0.94 & 5631 & 4.45 & 0.832 & 12.143 & 13.423 & -0.02 & 492.12  \\
Kepler-80        & 0.68 & 0.83 & 4540 & 4.64 & 0.176 & 12.954 & 15.230 & 0.04  & 369.45  \\
Kepler-801       & 0.63 & 0.67 & 4435 & 4.66 & 0.138 & 13.489 & 15.596 & -0.17 & 440.43  \\
Kepler-81        & 0.59 & -    & 4500 & 4.70 & 0.128 & 13.168 & 15.258 & 0.00  & 348.29  \\
Kepler-85        & 0.89 & -    & 5436 & 4.49 & 0.621 & 13.552 & 14.890 & 0.00  & 765.03  \\
Kepler-878       & 0.77 & 0.81 & 5044 & 4.58 & 0.345 & 13.363 & 14.967 & -0.03 & 791.63  \\
Kepler-888       & 0.90 & 0.97 & 5875 & 4.52 & 0.867 & 11.915 & 13.061 & -0.21 & 420.82  \\
Kepler-916       & 0.81 & 0.85 & 5248 & 4.56 & 0.447 & 13.838 & 15.363 & -0.05 & 830.71  \\
Kepler-973       & 0.78 & 0.86 & 5213 & 4.58 & 0.404 & 11.845 & 13.478 & -0.06 & 328.52  \\
Kepler-974       & 0.50 & 0.52 & 3687 & 4.76 & 0.042 & 11.951 & 15.295 & 0.07  & 134.31  \\
Kepler-992       & 0.74 & 0.80 & 4944 & 4.60 & 0.294 & 11.899 & 13.557 & -0.04 & 259.64  \\
L 98-59          & 0.30 & 0.27 & 3415 & 4.86 & 0.011 & 7.933  & 11.685 & -0.46 & 10.62   \\
LHS 1140         & 0.21 & 0.19 & 2988 & -    & 0.003 & 9.612  & 14.150 & -0.26 & 14.99   \\
LHS 1478         & 0.25 & 0.24 & 3381 & 4.87 & 0.007 & 9.615  & 13.304 & -0.13 & 18.23   \\
LHS 1678         & 0.33 & 0.34 & 3490 & -    & 0.014 & 9.020  & 12.600 & 0.00  & 19.88   \\
LP 791-18        & 0.17 & 0.14 & 2960 & 5.12 & 0.002 & 11.559 & 16.910 & -0.09 & 26.49   \\
LP 890-9         & 0.16 & 0.12 & 2850 & 5.13 & 0.001 & 12.258 & 18.000 & -0.03 & 32.43   \\
LTT 1445 A       & 0.27 & 0.26 & 3340 & -    & 0.008 & 7.294  & 10.590 & -0.34 & 6.87    \\
Proxima Cen      & 0.14 & 0.12 & 3050 & -    & 0.002 & 5.357  & 11.010 & 0.00  & 1.30    \\
Ross 128         & 0.20 & 0.17 & 3192 & -    & 0.004 & 6.505  & 11.120 & -0.02 & 3.37    \\
Ross 508         & 0.21 & 0.18 & 3071 & 5.04 & 0.004 & 9.105  & 14.180 & -0.20 & 11.21   \\
TOI-1266         & 0.42 & 0.45 & 3600 & 4.85 & 0.027 & 9.706  & 12.941 & -0.50 & 36.01   \\
TOI-1452         & 0.28 & 0.25 & 3185 & 4.95 & 0.007 & 10.604 & 14.354 & -0.07 & 30.52   \\
TOI-2285         & 0.46 & 0.45 & 3491 & -    & 0.029 & 9.860  & 13.403 & -0.05 & 42.41   \\
TOI-237          & 0.21 & 0.18 & 3212 & 5.04 & 0.004 & 11.740 & 16.370 & 0.00  & 38.07   \\
TOI-270          & 0.38 & 0.39 & 3506 & 4.87 & 0.019 & 9.099  & 12.603 & -0.20 & 22.48   \\
TOI-540          & 0.19 & 0.16 & 3216 & -    & 0.003 & 9.755  & 14.823 & 0.00  & 14.00   \\
TOI-700          & 0.42 & 0.41 & 3461 & 4.80 & 0.023 & 9.469  & 13.151 & -0.07 & 31.13   \\
TOI-776          & 0.54 & 0.54 & 3709 & 4.73 & 0.049 & 8.483  & 11.536 & -0.20 & 27.17   \\
TRAPPIST-1       & 0.12 & 0.09 & 2566 & 5.24 & 0.001 & 11.354 & 17.020 & 0.00  & -1.00   \\
Teegarden's Star & 0.11 & 0.09 & 2904 & -    & 0.001 & 8.394  & 15.130 & -0.19 & 3.83    \\
Wolf 1061        & 0.31 & 0.29 & 3342 & -    & 0.010 & 5.950  & 10.100 & -0.09 & 4.31    \\
YZ Cet           & 0.16 & 0.14 & 3151 & 5.17 & 0.002 & -      & -      & -0.18 & 3.71   
\enddata
\end{deluxetable*}
